Koszul Orlik--Solomon Algebras from Non-supersolvable Arrangements

The cohomology ring of the complement of a complex hyperplane arrangement is given by its Orlik--Solomon algebra. It is known that the defining ideal of the Orlik--Solomon algebra has a quadratic Gr\"obner basis in the standard presentation if and only if the intersection lattice is supersolvable; such algebras are automatically Koszul. In 1997, Shelton and Yuzvinsky posed the question as to whether all Koszul Orlik--Solomon algebras arise from supersolvable arrangements. We answer this question negatively using three related constructions that produce non-supersolvable arrangements whose Orlik--Solomon algebras are Koszul. Moreover, these arrangements may be chosen to be irreducible, realizable over $\mathbb{Q}$, and of any rank $\geq 3$. Our constructions rely on a result of Falk and Proudfoot which we strengthen and generalize. In two of the three cases, we show non-supersolvability using a corrected form of a result of Ziegler regarding supersolvability of parallel connections. We also construct Koszul Orlik--Terao algebras coming from non-supersolvable arrangements.

==> dowling0.tex <==
\documentclass{standalone}

\usepackage{tikz}

\begin{document}
    \tikzset{
  LabelStyle/.style = { rectangle, rounded corners, draw,
                        minimum width = 2em},
  VertexStyle/.append style = { inner sep=5pt,
                                font = \Large\bfseries},
  EdgeStyle/.append style = {bend left} }
        \begin{tikzpicture}
        \tikzset{vertex/.style={circle,fill=blue!25,minimum size=12pt,inner sep=2pt}}
  \tikzset{every loop/.style={}}%removes arrow head from all loops.
    %\node[vertex] (A) at (-4,0)  [shape=circle,draw=black,fill=gray] {};
        \node[vertex] (B) at (0,2)  [shape=circle,draw=black,fill=gray] {};
    \node[vertex] (C) at (0,-2)  [shape=circle,draw=black,fill=gray] {};
    \node[vertex] (D) at (4,0)  [shape=circle,draw=black,fill=gray] {};
 %   \path[loop/.style={looseness=30}]   (A) edge [loop left, thick] node {$a$} (A);
    \path[loop/.style={looseness=30}]   (B) edge [loop above, thick] node {$5$} (B);
    \path[loop/.style={looseness=30}]   (C) edge [loop below,  thick] node {$4$} (C);
    \path[loop/.style={looseness=30}]   (D) edge [loop right,  thick] node {$1$} (D);
 %   \path (B) edge [thick] node[below]{$-$} node[above]{$c$} (A);
  %  \path (A) edge [bend left, thick] node[above]{$+$} node[below]{$b$} (B);
  %   \path (C) edge [thick] node[above]{$-$} node[below]{$g$} (A);
 %   \path (A) edge [bend right, thick] node[below]{$+$} node[above]{$f$} (C);
    \path (B) edge [bend left, thick] node[right]{$-$} node[left]{$7$} (C);
    \path (C) edge [bend left, thick] node[left]{$+$} node[right]{$6$} (B);
   \path (C) edge [ thick] node[below]{$+$} node[above]{$2$} (D); 
  % \path (D) edge [bend left,  thick] node[below]{$+$} node[above]{} (C);
   \path (D) edge [thick] node[below]{$3$} node[above]{$+$} (B);
 % \draw [rounded corners, thick] (D)  arc(0:180:4) -- (A);
 % \node[below] at (90:4) {$e$};
 % \node[above] at (90:4) {$+$};
 %   \node[vertex] (A) at (-4,0)  [shape=circle,draw=black,fill=gray] {};
    \node[vertex] (D) at (4,0)  [shape=circle,draw=black,fill=gray] {};
\end{tikzpicture}
\end{document}

==> dowling3.tex <==
\documentclass{standalone}
\usepackage{tikz-cd}
\usepackage{amsmath} % optional, if you use math symbols

\begin{document}
\newcommand{\edgelabeledgraph}[3][scale = 1.2]{
	\begin{tikzpicture}[#1]          
	%Point set in the form x-coord/y-coord/label/angle       
	\newcommand*\points{#2}     
	% Edge set in the form Source label/Target label          
	\newcommand*\edges{#3}          
	% Scale to make the picture able to be viewed on the page          
	\newcommand*\scale{0.75}          
	% Creates nodes          
	\foreach \x/\y/\z/\w/\a in \points {
		\draw[fill = black!50] (\scale*\x,\scale*\y) circle [radius = 0.1] node[label = {[label distance = 0.05 cm]\a: $\w$}] (\z) {}; 
	}
	% Creates edges          
	\foreach \x/\y/\p/\a/\l in \edges { \draw (\x) -- (\y) node [pos = \p, sloped, \a] {{\small $\l$}}; }      
	\end{tikzpicture}
}
\edgelabeledgraph{
    -4/0/b/b/270,
    0/0/e/e/270,
    4/0/j/j/270,
    .4/1.2/g/g/300,
    1/3/f/f/120,
    2/6/k/k/90,
    2.67/4/h/h/30,
    3.33/2/i/i/30,
    .77/2.31/a/a/180,
    2.89/3.33/d/d/30,
    1.64/2.73/c/c/270
    }{b/e/.5/below/,
    e/j/.5/below/,
    j/i/.5/below/,
    i/d/.5/below/,
    d/h/.5/below/,
    h/k/.5/below/,
    e/g/.5/below/,
    g/a/.5/below/,
    a/f/.5/below/,
    f/k/.5/below/,
    b/a/.5/below/,
    a/c/.5/below/,
    d/c/.5/below/,
    b/f/.5/below/,
    f/h/.5/below/,
    f/c/.5/below/,
    c/i/.5/below/,
    g/c/.5/below/,
    c/h/.5/below/,
    b/g/.5/below/,
    g/i/.5/below/
}
\end{document}

==> dowling4.tex <==
\documentclass{standalone}
\usepackage{tikz-cd}
\usepackage{amsmath} % optional, if you use math symbols

\begin{document}
\tikzset{
  LabelStyle/.style = { rectangle, rounded corners, draw,
                        minimum width = 2em},
  VertexStyle/.append style = { inner sep=5pt,
                                font = \Large\bfseries},
  EdgeStyle/.append style = {bend left} }
        \begin{tikzpicture}
        \tikzset{vertex/.style={circle,fill=blue!25,minimum size=12pt,inner sep=2pt}}
  \tikzset{every loop/.style={}}%removes arrow head from all loops.
    \node[vertex] (A) at (-4,0)  [shape=circle,draw=black,fill=gray] {};
        \node[vertex] (B) at (0,2)  [shape=circle,draw=black,fill=gray] {};
    \node[vertex] (C) at (0,-2)  [shape=circle,draw=black,fill=gray] {};
    \node[vertex] (D) at (4,0)  [shape=circle,draw=black,fill=gray] {};
    \path[loop/.style={looseness=30}]   (A) edge [loop left, thick] node {$a$} (A);
    \path[loop/.style={looseness=30}]   (B) edge [loop above, thick] node {$d$} (B);
    \path[loop/.style={looseness=30}]   (C) edge [loop below, ultra thick] node {$k$} (C);
    \path[loop/.style={looseness=30}]   (D) edge [loop right, ultra thick] node {$n$} (D);
    \path (B) edge [thick] node[below]{$-$} node[above]{$c$} (A);
    \path (A) edge [bend left, thick] node[above]{$+$} node[below]{$b$} (B);
     \path (C) edge [thick] node[above]{$-$} node[below]{$g$} (A);
    \path (A) edge [bend right, thick] node[below]{$+$} node[above]{$f$} (C);
    \path (B) edge [bend left, thick] node[right]{$-$} node[left]{$i$} (C);
    \path (C) edge [bend left, thick] node[left]{$+$} node[right]{$h$} (B);
   \path (C) edge [ultra thick] node[above]{$-$} node[below]{$l$} (D); 
   \path (D) edge [bend left, ultra thick] node[below]{$+$} node[above]{$m$} (C);
   \path (D) edge [thick] node[above]{$j$} node[below]{$+$} (B);
  \draw [rounded corners, thick] (D)  arc(0:180:4) (A);
  \node[below] at (90:4) {$e$};
  \node[above] at (90:4) {$+$};
    \node[vertex] (A) at (-4,0)  [shape=circle,draw=black,fill=gray] {};
    \node[vertex] (D) at (4,0)  [shape=circle,draw=black,fill=gray] {};
\end{tikzpicture}
\end{document}

==> dowling6.tex <==
\documentclass{standalone}
\usepackage{tikz-cd}
\usepackage{amsmath} % optional, if you use math symbols

\begin{document}

        \tikzset{
  LabelStyle/.style = { rectangle, rounded corners, draw,
                        minimum width = 2em},
  VertexStyle/.append style = { inner sep=5pt,
                                font = \Large\bfseries},
  EdgeStyle/.append style = {bend left} }
        \begin{tikzpicture}
        \tikzset{vertex/.style={circle,fill=blue!25,minimum size=12pt,inner sep=2pt}}
  \tikzset{every loop/.style={}}%removes arrow head from all loops.
    \node[vertex] (A) at (-4,0)  [shape=circle,draw=black,fill=gray] {};
        \node[vertex] (B) at (0,2)  [shape=circle,draw=black,fill=gray] {};
    \node[vertex] (C) at (0,-2)  [shape=circle,draw=black,fill=gray] {};
    \node[vertex] (D) at (4,0)  [shape=circle,draw=black,fill=gray] {};
     \node[vertex] (E) at (8,-2)  [shape=circle,draw=black,fill=gray] {};
      \node[vertex] (F) at (4,-4)  [shape=circle,draw=black,fill=gray] {};
    \path[loop/.style={looseness=30}]   (A) edge [loop left,  thick] node {} (A);
    \path[loop/.style={looseness=30}]   (B) edge [loop above,  thick] node {} (B);
    \path[loop/.style={min distance=10mm,in=210,out=240,looseness=30}]   (C) edge [loop,  thick] node {} (C);
     \path[loop/.style={min distance=10mm,in=30,out=60,looseness=30}]   (D) edge [loop,  thick] node {} (D);
     \path[loop/.style={looseness=30}]   (E) edge [loop right,  thick] node {} (E);
     \path[loop/.style={looseness=30}]   (F) edge [loop below,  thick] node {} (F);
    \path (B) edge [ thick] node[below]{$-$} (A);
    \path (A) edge [bend left,  thick] node[above]{$+$} (B);
     \path (C) edge [ thick] node[above]{$-$} (A);
    \path (A) edge [bend right,  thick] node[below]{$+$} (C);
      \path (B) edge [bend left,  thick] node[right]{$+$} (C);
    \path (C) edge [bend left,  thick] node[left]{$-$} (B);
   \path (C) edge [bend left=15, thick] node[above]{$-$} (D); 
   \path (D) edge [bend left=15, thick] node[below]{$+$} (C);
   \path (D) edge [thick] node[above]{$+$} (B);
  \draw [rounded corners, thick]  (D)  arc(0:180:4) (A);
\node[above] at (90:4) {$+$};
    \node[vertex] (A) at (-4,0)  [shape=circle,draw=black,fill=gray] {};
    \node[vertex] (D) at (4,0)  [shape=circle,draw=black,fill=gray] {};
        \path (D) edge [ thick] node[below]{$-$} (E);
    \path (E) edge [bend right,  thick] node[above]{$+$} (D);
    \path (F) edge [ thick] node[above]{$-$} (E);
    \path (E) edge [bend left,  thick] node[below]{$+$} (F);
    \path (F) edge [ thick] node[below]{$+$} (C);
       \path (D) edge [bend left,  thick] node[right]{$+$} (F);
    \path (F) edge [bend left,  thick] node[left]{$-$} (D);
      \draw [rounded corners, thick]  (C)  arc(180:360:4) (E);
      \node[below] at (4,-6) {$+$};
           \node[vertex] (E) at (8,-2)  [shape=circle,draw=black,fill=gray] {};
      \node[vertex] (F) at (4,-4)  [shape=circle,draw=black,fill=gray] {};
        \node[vertex] (C) at (0,-2)  [shape=circle,draw=black,fill=gray] {};
\end{tikzpicture}

\end{document}

==> dowling8.tex <==
\documentclass{standalone}
\usepackage{tikz-cd}
\usepackage{amsmath} % optional, if you use math symbols

\begin{document}
\tikzset{
  LabelStyle/.style = { rectangle, rounded corners, draw,
                        minimum width = 2em},
  VertexStyle/.append style = { inner sep=5pt,
                                font = \Large\bfseries},
  EdgeStyle/.append style = {bend left} }
        \begin{tikzpicture}
        \tikzset{vertex/.style={circle,fill=blue!25,minimum size=12pt,inner sep=2pt}}
  \tikzset{every loop/.style={}}%removes arrow head from all loops.
    %\node[vertex] (A) at (-4,0)  [shape=circle,draw=black,fill=gray] {};
        \node[vertex] (B) at (0,2)  [shape=circle,draw=black,fill=gray] {};
    \node[vertex] (C) at (0,-2)  [shape=circle,draw=black,fill=gray] {};
    \node[vertex] (D) at (4,0)  [shape=circle,draw=black,fill=gray] {};
       \node[vertex] (E) at (8,2)  [shape=circle,draw=black,fill=gray] {};
    \node[vertex] (F) at (8,-2)  [shape=circle,draw=black,fill=gray] {};
 %   \path[loop/.style={looseness=30}]   (A) edge [loop left, thick] node {$a$} (A);
    \path[loop/.style={looseness=30}]   (B) edge [loop above, thick] node {} (B);
    \path[loop/.style={looseness=30}]   (C) edge [loop below,  thick] node {} (C);
    \path[loop/.style={looseness=30}]   (D) edge [loop above,  thick] node {} (D);
      \path[loop/.style={looseness=30}]   (E) edge [loop above, thick] node {} (E);
    \path[loop/.style={looseness=30}]   (F) edge [loop below,  thick] node {} (F);
 %   \path (B) edge [thick] node[below]{$-$} node[above]{$c$} (A);
  %  \path (A) edge [bend left, thick] node[above]{$+$} node[below]{$b$} (B);
  %   \path (C) edge [thick] node[above]{$-$} node[below]{$g$} (A);
 %   \path (A) edge [bend right, thick] node[below]{$+$} node[above]{$f$} (C);
    \path (B) edge [bend left, thick] node[right]{$-$} node[left]{} (C);
    \path (C) edge [bend left, thick] node[left]{$+$} node[right]{} (B);
   \path (C) edge [ thick] node[below]{$+$} node[below]{} (D); 
  % \path (D) edge [bend left,  thick] node[below]{$+$} node[above]{} (C);
   \path (D) edge [thick] node[above]{} node[above]{$+$} (B);
    \path (E) edge [bend left, thick] node[right]{$+$} node[left]{} (F);
    \path (F) edge [bend left, thick] node[left]{$-$} node[right]{} (E);
   \path (F) edge [ thick] node[below]{$+$} node[below]{} (D); 
  % \path (D) edge [bend left,  thick] node[below]{$+$} node[above]{} (C);
   \path (D) edge [thick] node[above]{} node[above]{$+$} (E);
 % \draw [rounded corners, thick] (D)  arc(0:180:4) -- (A);
 % \node[below] at (90:4) {$e$};
 % \node[above] at (90:4) {$+$};
 %   \node[vertex] (A) at (-4,0)  [shape=circle,draw=black,fill=gray] {};
    \node[vertex] (D) at (4,0)  [shape=circle,draw=black,fill=gray] {};
\end{tikzpicture}
\end{document}

==> lattice_of_flats.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage{amssymb}

\begin{document}

\newcommand{\lattice}[3][]{
	\begin{tikzpicture}[#1]          
	%Point set in the form x-coord/y-coord/label/node-label    
	\newcommand*\points{#2}     
	% Edge set in the form Source label/Target label          
	\newcommand*\edges{#3}          
	% Scale to make the picture able to be viewed on the page          
	\newcommand*\scale{0.015}          
	% Creates nodes          
	\foreach \x/\y/\z/\w in \points {
		\node (\w) at (\x, \y) {$\z$}; 
	}
	% Creates edges          
	\foreach \x/\y in \edges { \draw (\x) -- (\y); }      
	\end{tikzpicture}
}

\lattice{0/0/\varnothing/0,
    -3/1.3/1/1,
    -2/1.3/2/2,
    -1/1.3/3/3,
    0/1.3/4/4,
    1/1.3/5/5,
    2/1.3/6/6,
    3/1.3/7/7,
    -4.5/2.7/124/124,
    -3.5/2.7/135/135,
    -2.5/2.7/16/16,
    -1.5/2.7/17/17,
    -.5/2.7/236/236,
    .5/2.7/25/25,
    1.5/2.7/27/27,
    2.5/2.7/34/34,
    3.5/2.7/37/37,
    4.5/2.7/4567/4567,
    0/4/1234567/t}{0/1,0/2,0/3,0/4,0/5,0/6,0/7,
    1/124,1/135,1/16,1/17,2/236,2/25,2/27,
    3/34,3/37,3/135,3/236,4/124,4/34,4/4567,
    6/16,5/25,7/37,5/4567,5/135,7/27,6/4567,
    7/17,6/236,7/4567,124/t,
    135/t,16/t,17/t,
    236/t,25/t,27/t,
    34/t,37/t,4567/t}
\end{document}

==> tent.tex <==
\documentclass{standalone}

\usepackage{tikz}

\begin{document}
\newcommand{\edgelabeledgraph}[3][scale = 1.2]{
	\begin{tikzpicture}[#1]          
	%Point set in the form x-coord/y-coord/label/angle       
	\newcommand*\points{#2}     
	% Edge set in the form Source label/Target label          
	\newcommand*\edges{#3}          
	% Scale to make the picture able to be viewed on the page          
	\newcommand*\scale{0.75}          
	% Creates nodes          
	\foreach \x/\y/\z/\w/\a in \points {
		\draw[fill = black!50] (\scale*\x,\scale*\y) circle [radius = 0.1] node[label = {[label distance = 0.05 cm]\a: $\w$}] (\z) {}; 
	}
	% Creates edges          
	\foreach \x/\y/\p/\a/\l in \edges { \draw (\x) -- (\y) node [pos = \p, sloped, \a] {{\small $\l$}}; }      
	\end{tikzpicture}
}

\edgelabeledgraph{
    -2/0/1//270,
    0/0/2//270,
    2/0/3//270,
    -1/1.73/4//270,
    1/1.73/5//120,
    -1/2.5/6//90,
    1/2.5/7//45,
    0/4.23/8//90,
    5/0/9//0,
    7/0/10//0,
    9/0/11//0,
    6/1.73/12//0,
    8/1.73/13//0,
    7/3.46/14//0
    }{
    1/2/0.5/above/, 
    2/3/0.5/below/, 
    1/4/0.5/below/e_3,
    4/2/0.5/below/,
    4/5/0.5/below/e_2,
    2/5/0.5/above/,
    3/5/0.5/below/,
    6/7/.5/above/e_1,
    6/8/.5/below/,
    7/8/.5/below/,
    9/10/.5/below/,
    10/11/.5/below/,
    9/12/.5/below/,
    10/12/.5/below/,
    12/13/.5/below/e,
    10/13/.5/below/,
    11/13/.5/below/,
    12/14/.5/below/,
    13/14/.5/below/}

\end{document}
